Hardness of Multi-Agent Path Finding on Trees: A Unified Approach

This paper presents a simple framework that settles the complexity of Multi-Agent Path Finding (MAPF) on trees across standard objectives - distance, makespan, and flowtime - for both labeled and colored variants. In MAPF, agents occupy the vertices of a graph and must move to target vertices without collisions while optimizing a given objective. In the labeled case, the agents are distinct and have respective targets; in the colored case, agents of the same color are interchangeable. While many MAPF variants are known to be intractable, several basic cases on trees have remained open. We prove NP-hardness on trees for both labeled and 2-colored MAPF under all three objectives. In particular, we resolve the classical Pebble Motion problem, where one pebble moves at a time to an adjacent empty vertex and the goal is to minimize the total number of moves. Despite being one of the most basic discrete motion models, its complexity on trees had remained open for several decades. Moreover, for colored Pebble Motion, we give the first hardness result on any graph class, already with two colors, which is tight. All of these results are established through the hardness of Stack Rearrangement, itself posed as an open problem, which asks to optimally rearrange items stored in stacks, and which we also prove to be NP-hard. Notably, the connection to stacks yields hardness already on very simple trees - subdivided stars - across all problems. Together, these results reveal a common tractability barrier that permeates several fundamental motion models, thereby unifying and strengthening prior hardness results.

==> LSR_red_fig.tex <==
\begin{tikzpicture}[
    baseline=(current bounding box.south),
    stack/.style={line width=1.1pt},
    srect/.style={rectangle, draw=black, line width=0.9pt,
        minimum width=1.10cm, minimum height=0.72cm, inner sep=0pt, outer sep=0pt},
    trect/.style={rectangle, draw, line width=1.8pt,
        minimum width=1.22cm, minimum height=0.72cm, inner sep=0pt, outer sep=0pt, fill=white},
    mrect/.style={trect, draw=red!85!black, fill=green!18}
]
\def\stackW{1.36}
\def\cx{0.68} %
\def\stackH{2.80}
\def\gap{1.40}
\coordinate (L) at (0,0);
\coordinate (M) at (\stackW+\gap,0);
\coordinate (R) at (2*\stackW+2*\gap,0);
\foreach \X in {L,M,R}{
    \draw[stack] (\X) -- ++(0,\stackH);
    \draw[stack] ($(\X)+(\stackW,0)$) -- ++(0,\stackH);
    \draw[stack] (\X) -- ++(\stackW,0);
}
\def\ybot{0.44}
\def\ymid{1.28}
\def\ytop{1.95}
\node[srect, fill=red!25]  (lTop) at ($(L)+(\cx,\ytop)$) {\footnotesize $\spos{e_{ij}}$};
\node at ($(L)+(\cx,\ymid)$) {\LARGE$\vdots$};
\node[srect, fill=blue!20] (lBot) at ($(L)+(\cx,\ybot)$) {\footnotesize $\spos{o_j}$};
\node[mrect] (mBox) at ($(M)+(\cx,\ybot)$) {\footnotesize $\spos{e'_{ij}}$};
\node[anchor=south, inner sep=2pt] at (mBox.north) {\footnotesize $\dpos{e_{ij}}$};
\node[trect, draw=green!60!black]   (rTop) at ($(R)+(\cx,\ytop)$) {\footnotesize $\dpos{e'_{ij}}$};
\node at ($(R)+(\cx,\ymid)$) {\LARGE$\vdots$};
\node[trect, draw=yellow!60!black]  (rBot) at ($(R)+(\cx,\ybot)$) {\footnotesize $\dpos{o_i}$};
\draw[->, gray!70, line width=1.0pt]
    ($(L)+(\stackW+0.08, \ytop)$) --
    ++(0.30,0) --
    ++(0, \ybot-\ytop) --
    ($(M)+(-0.08, \ybot)$);
\draw[->, gray!70, line width=1.0pt]
    ($(M)+(\stackW+0.08, \ybot)$) --
    ++(0.30,0) --
    ++(0, \ytop-\ybot) --
    ($(R)+(-0.08, \ytop)$);
\end{tikzpicture}
